Provably Powerful Graph Neural Networks for Directed Multigraphs

This paper analyses a set of simple adaptations that transform standard message-passing Graph Neural Networks (GNN) into provably powerful directed multigraph neural networks. The adaptations include multigraph port numbering, ego IDs, and reverse message passing. We prove that the combination of these theoretically enables the detection of any directed subgraph pattern. To validate the effectiveness of our proposed adaptations in practice, we conduct experiments on synthetic subgraph detection tasks, which demonstrate outstanding performance with almost perfect results. Moreover, we apply our proposed adaptations to two financial crime analysis tasks. We observe dramatic improvements in detecting money laundering transactions, improving the minority-class F1 score of a standard message-passing GNN by up to 30%, and closely matching or outperforming tree-based and GNN baselines. Similarly impressive results are observed on a real-world phishing detection dataset, boosting three standard GNNs' F1 scores by around 15% and outperforming all baselines.

==> Tikz/aml_patterns.tex <==
\begin{figure*}
\centering
\begin{subfigure}{.21\textwidth}
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \node[circle, minimum size=0.6cm] (O1) at  (-3,-2) {};
    \node[circle, minimum size=0.6cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.6cm] (B1) at  (-1.8,-2) {};
    \node[circle, draw, minimum size=0.6cm] (B3) at  (-2,0) {};
    \node[circle, draw, minimum size=0.6cm] (B5) at  (-1.8,2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C) at  (2,0) {};
    \draw [semithick,->] (B1) edge [bend left=15] (C);
    \draw [semithick,->] (B1) edge [bend right=15] (C);
    \draw [semithick,->] (B3) -- (C);
    \draw [semithick,->] (B5) -- (C);
\end{tikzpicture}
}
\caption{Degree-in = 4}\label{subfig:deg_in}
\end{subfigure}
\hfil
\begin{subfigure}{.21\textwidth}
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \node[circle, minimum size=0.6cm] (O1) at  (-3,-2) {};
    \node[circle, minimum size=0.6cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (A) at  (-2,0) {};
    \node[circle, draw, minimum size=0.6cm] (B1) at  (2,-1.5) {};
    \node[circle, draw, minimum size=0.6cm] (B2) at  (2,1.5) {};
    \draw [semithick,->] (A) edge [bend left=15] (B1);
    \draw [semithick,->] (A) edge [bend right=15] (B1);
    \draw [semithick,->] (A) edge [bend left=15] (B2);
    \draw [semithick,->] (A) edge [bend right=15] (B2);
\end{tikzpicture}
}
\caption{Degree-out = 4}\label{subfig:deg_out}
\end{subfigure}
\hfil
\begin{subfigure}{.21\textwidth}
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \node[circle, minimum size=0.6cm] (O1) at  (-3,-2) {};
    \node[circle, minimum size=0.6cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.6cm] (B1) at  (-2,-2) {};
    \node[circle, draw, minimum size=0.6cm] (B2) at  (-2,0) {};
    \node[circle, draw, minimum size=0.6cm] (B3) at  (-2,2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C1) at  (2,1.2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C2) at  (2,-1.2) {};
    \draw [semithick,->] (B1) edge (C1);
    \draw [semithick,->] (B2) edge (C1);
    \draw [semithick,->] (B3) edge (C1);
    \draw [semithick,->] (B1) edge (C2);
    \draw [semithick,->] (B2) edge (C2);
    \draw [semithick,->] (B3) edge (C2);
\end{tikzpicture}
}
\caption{Directed Biclique}\label{subfig:biclique}
\end{subfigure}
\hfil
\begin{subfigure}{.21\textwidth}
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \node[circle, minimum size=0.6cm] (O1) at  (-3,-2) {};
    \node[circle, minimum size=0.6cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.6cm] (A) at  (-3,0) {};
    \node[circle, draw, minimum size=0.6cm] (B1) at  (0,-2) {};
    \node[circle, draw, minimum size=0.6cm] (B2) at  (0,0) {};
    \node[circle, draw, minimum size=0.6cm] (B3) at  (0,2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C) at  (3,0) {};
    \draw [semithick,->] (A) -- (B1);
    \draw [semithick,->] (A) -- (B2);
    \draw [semithick,->] (A) -- (B3);
    \draw [semithick,->] (B1) -- (C);
    \draw [semithick,->] (B2) -- (C);
    \draw [semithick,->] (B3) -- (C);
\end{tikzpicture}
}
\caption{Scatter-Gather}\label{subfig:scatter-gather}
\end{subfigure}
\vfil
\begin{subfigure}{.21\textwidth}
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \node[circle, minimum size=0.6cm] (O1) at  (-3,-2) {};
    \node[circle, minimum size=0.6cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.6cm] (B1) at  (-1.8,-2) {};
    \node[circle, draw, minimum size=0.6cm] (B3) at  (-2,0) {};
    \node[circle, draw, minimum size=0.6cm] (B5) at  (-1.8,2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C) at  (2,0) {};
    \draw [semithick,->] (B1) edge [bend left=15] (C);
    \draw [semithick,->] (B1) edge [bend right=15] (C);
    \draw [semithick,->] (B3) -- (C);
    \draw [semithick,->] (B5) -- (C);
\end{tikzpicture}
}
\caption{Fan-in = 3}\label{subfig:fan_in}
\end{subfigure}
\hfil
\begin{subfigure}{.21\textwidth}
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \node[circle, minimum size=0.6cm] (O1) at  (-3,-2) {};
    \node[circle, minimum size=0.6cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (A) at  (-2,0) {};
    \node[circle, draw, minimum size=0.6cm] (B1) at  (2,-1.5) {};
    \node[circle, draw, minimum size=0.6cm] (B2) at  (2,1.5) {};
    \draw [semithick,->] (A) edge [bend left=15] (B1);
    \draw [semithick,->] (A) edge [bend right=15] (B1);
    \draw [semithick,->] (A) edge [bend left=15] (B2);
    \draw [semithick,->] (A) edge [bend right=15] (B2);
\end{tikzpicture}
}
\caption{Fan-out = 2}\label{subfig:fan_out}
\end{subfigure}
\hfil
\begin{subfigure}{.21\textwidth}
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \node[circle, minimum size=0.6cm] (O1) at  (-3,-2) {};
    \node[circle, minimum size=0.6cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C1) at  (-1.7,1.3) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C2) at  (0.8,2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C3) at  (2.15,0) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C4) at  (0.8,-2) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (C5) at  (-1.7,-1.3) {};
    \draw [semithick,->] (C1) -- (C2);
    \draw [semithick,->] (C2) -- (C3);
    \draw [semithick,->] (C3) -- (C4);
    \draw [semithick,->] (C4) -- (C5);
    \draw [semithick,->] (C5) -- (C1);
\end{tikzpicture}
}
\caption{Directed Cycle (5)}\label{subfig:cycle}
\end{subfigure}
\hfil
\begin{subfigure}{.21\textwidth}
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \node[circle, minimum size=0.6cm] (O1) at  (-3,-2) {};
    \node[circle, minimum size=0.6cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.6cm] (A1) at  (-2.3,-1.8) {};
    \node[circle, draw, minimum size=0.6cm] (A2) at  (-2.5,0) {};
    \node[circle, draw, minimum size=0.6cm] (A3) at  (-2.3,1.8) {};
    \node[circle, draw, minimum size=0.6cm] (C1) at  (2.3,-1.8) {};
    \node[circle, draw, minimum size=0.6cm] (C2) at  (2.5,0) {};
    \node[circle, draw, minimum size=0.6cm] (C3) at  (2.3,1.8) {};
    \node[circle, draw, minimum size=0.6cm, fill=gray] (B) at  (0,0) {};
    \draw [semithick,->] (A1) -- (B);
    \draw [semithick,->] (A2) -- (B);
    \draw [semithick,->] (A3) -- (B);
    \draw [semithick,->] (B) -- (C1);
    \draw [semithick,->] (B) -- (C2);
    \draw [semithick,->] (B) -- (C3);
\end{tikzpicture}
}
\caption{Gather-Scatter}\label{subfig:gather-scatter}
\end{subfigure}
\caption{Money Laundering Patterns. The gray fill indicates the nodes to be detected by the synthetic pattern detection tasks. The exact degree/fan pattern sizes here are for illustrative purposes only. 
%Such nodes can be used to model the suspicious accounts observed in anti-money-laundering tasks.
}
\label{fig:aml_patterns}
\end{figure*}


==> Tikz/eth_cluster.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.4, every node/.style={scale=1.0}, >=latex]
    \node[circle, draw, minimum size=0.3cm, fill=gray] (A) at  (-1,2) {};
    \node[circle, draw, minimum size=0.3cm, fill=gray] (B) at  (-1,1) {};
    \node[circle, draw, minimum size=0.3cm, fill=gray] (C) at  (0,0) {};
    \node[circle, draw, minimum size=0.3cm, fill=gray] (D) at  (0,-0.5) {};
    \draw [semithick,->] (C) -- (D);
    \draw [semithick,->] (C) edge [bend right=2] (D);
    \draw [semithick,->] (C) edge [bend right=4] (D);
    \draw [semithick,->] (C) edge [bend right=6] (D);
    \draw [semithick,->] (C) edge [bend right=8] (D);
    \draw [semithick,->] (C) edge [bend right=10] (D);
    \draw [semithick,->] (C) edge [bend right=12] (D);
    \draw [semithick,->] (C) edge [bend right=14] (D);
    \draw [semithick,->] (C) edge [bend left=2] (D);
    \draw [semithick,->] (C) edge [bend left=4] (D);
    \draw [semithick,->] (C) edge [bend left=6] (D);
    \draw [semithick,->] (C) edge [bend left=8] (D);
    \draw [semithick,->] (C) edge [bend left=10] (D);
    \draw [semithick,->] (C) edge [bend left=12] (D);
    \draw [semithick,->] (C) edge [bend left=14] (D);
\end{tikzpicture}
\caption{Example nodes (in gray) with different out-degrees that are not distinguishable by a standard MPNN.}
\label{fig:testing}
\end{figure}

==> Tikz/ex_BFS.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.9}, >=latex]
% \resizebox{0.9\linewidth}{!}{
% \begin{tikzpicture}[every node/.style={scale=1.0}, >=latex, font=\Large]
    % \node[circle, minimum size=0.4cm] (O1) at  (-3,-2) {};
    % \node[circle, minimum size=0.4cm] (O2) at  (3,2) {};
    \node[circle, draw, minimum size=0.4cm, fill=gray] (A) at  (-3.5,0) {};
    \node[circle, draw, minimum size=0.4cm] (B1) at  (0,2) {};
    \node[circle, draw, minimum size=0.4cm] (B2) at  (0,0) {};
    \node[circle, draw, minimum size=0.4cm] (B3) at  (0,-2) {};
    \node[circle, draw, minimum size=0.4cm] (C) at  (3.5,1) {};
    \draw [semithick,->] (B1) edge [bend right] node[pos=0.5,above] {(1,1)} (A);
    \draw [semithick,->] (A) edge node[pos=0.5,below] {(1,1)} (B1);
    \draw [semithick,->] (A) edge node[pos=0.5,below] {(1,2)} (B2);
    \draw [semithick,->] (B3) edge node[pos=0.5,below] {(2,1)} (A);
    \draw [semithick,->] (B1) edge node[pos=0.4,above right] {(1,2)} (C);
    \draw [semithick,->] (B2) edge node[pos=0.4,below right] {(2,1)} (C);
    \node at (A) [xshift=-0.2cm,anchor=east,text=blue] {$h = 1$};
    \node at (B1) [yshift=0.2cm,anchor=south,text=blue] {$h = 11, \text{\st{$16$}}$};
    \node at (B2) [yshift=0.2cm,anchor=south,text=blue] {$h = 12$};
    \node at (B3) [yshift=0.2cm,anchor=south,text=blue] {$h = 17$};
    \node at (C) [xshift=0.2cm,anchor=west,text=blue] {$h = 112, \text{\st{$121$}}$};
    % \node at (C) [yshift=0.2cm,anchor=south,text=blue] {$h = 112, \text{\sout{$121$}}$};
\end{tikzpicture}
% }
\caption{Example output of Algorithm \ref{alg:BFS_nodeID} with the root (or ego) node indicated in gray. The edge labels show the (incoming, and outgoing) directed multigraph port numbers. Blue numbers indicate node ID proposals; declined proposals are struck through, leaving the final assigned node IDs. In this example $n=5$ so node IDs are to be understood in base $10$.}
\label{fig:BFS_ex}
\end{figure}

==> Tikz/ex_deg_out.tex <==
% \begin{figure}[ht]
% \centering
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.9}, >=latex]
    \node (O1) at  (-1.5,2.4) {};
    \node (O2) at  (1.5,-0.4) {};
    
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (A) at  (-1.5,2) {$a$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (B) at  (-1.5,0) {$b$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (C) at  (1.5,2) {$c$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (D) at  (1.5,0) {$d$};
    \draw [semithick,->] (A) -- (C);
    \draw [semithick,->] (A) -- (D);
    \draw [semithick,->] (B) -- (D);
\end{tikzpicture}
% \captionof{figure}{Nodes ($a$ and $b$) with different out-degrees are not distinguishable by a standard MPNN with directed message passing. Note that naive bidirectional message passing on the other hand is unable to distinguish nodes $a$ and $d$.
% % , which also have different out-degrees.
% }
% \label{fig:deg_out_ex}
% \end{figure}

==> Tikz/ex_ego_fail.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.35, every node/.style={scale=0.95}, >=latex]
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (A) at  (2,3.5) {$a$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (B) at  (4,0) {$b$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (C) at  (2,-3.5) {$c$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (D) at  (-2,-3.5) {$d$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (E) at  (-4,0) {$e$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (F) at  (-2,3.5) {$f$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt, fill=gray!30] (U) at  (0,0) {$u$};
    \draw [semithick,->, blue] (A) -- (B);
    \draw [semithick,->, blue] (B) -- (C);
    \draw [semithick,->, blue] (C) -- (A);
    \draw [semithick,->, blue] (D) -- (E);
    \draw [semithick,->, blue] (E) -- (F);
    \draw [semithick,->, blue] (F) -- (D);
    \draw [semithick,<->, black] (A) -- (U);
    \draw [semithick,<->, black] (B) -- (U);
    \draw [semithick,<->, black] (C) -- (U);
    \draw [semithick,<->, black] (D) -- (U);
    \draw [semithick,<->, black] (E) -- (U);
    \draw [semithick,<->, black] (F) -- (U);
    
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (A2) at  (14,3.5) {$a'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (B2) at  (16,0) {$b'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (C2) at  (14,-3.5) {$c'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (D2) at  (10,-3.5) {$d'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (E2) at  (8,0) {$e'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt] (F2) at  (10,3.5) {$f'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0pt, fill=gray!30] (U2) at  (12,0) {$u'$};
    \draw [semithick,->, blue] (A2) -- (B2);
    \draw [semithick,->, blue] (B2) -- (C2);
    \draw [semithick,->, blue] (C2) -- (D2);
    \draw [semithick,->, blue] (D2) -- (E2);
    \draw [semithick,->, blue] (E2) -- (F2);
    \draw [semithick,->, blue] (F2) -- (A2);
    \draw [semithick,<->, black] (A2) -- (U2);
    \draw [semithick,<->, black] (B2) -- (U2);
    \draw [semithick,<->, black] (C2) -- (U2);
    \draw [semithick,<->, black] (D2) -- (U2);
    \draw [semithick,<->, black] (E2) -- (U2);
    \draw [semithick,<->, black] (F2) -- (U2);
\end{tikzpicture}
\caption{Example nodes ($u$ and $u'$) with different $5$-cycle counts that are not distinguishable by a standard MPNN with ego IDs. For example, $(u', a', b', c', d', u')$ is a $5$-cycle on the right, but there are no $5$-cycles involving u on the left. The example also works with undirected edges.}
\label{fig:ego_fail_ex}
\end{figure}

==> Tikz/ex_fan_in.tex <==
% \begin{figure}[H]
% \centering
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.9}, >=latex]
    \node[circle, draw, minimum size=0.3cm] (A) at  (0,0) {};
    \node[circle, draw, minimum size=0.3cm] (B) at  (0,3.6) {};
    \node[circle, draw, minimum size=0.3cm, fill=gray] (C) at  (4,1.8) {};
    \draw [semithick,->] (A) edge [bend left] node[pos=0.5,above] {(2,1)} (C);
    \draw [semithick,->] (A) -- (C) node[pos=0.5,below] {(2,1)};
    \draw [semithick,->] (B) -- (C) node[pos=0.5,above] {(1,1)};
    
    \node[circle, draw, minimum size=0.3cm] (A2) at  (8,3.6) {};
    \node[circle, draw, minimum size=0.3cm] (B2) at  (8,1.8) {};
    \node[circle, draw, minimum size=0.3cm, fill=gray] (C2) at  (12,1.8) {};
    \node[circle, draw, minimum size=0.3cm] (D2) at  (8,0) {};
    \draw [semithick,->] (A2) -- (C2) node[pos=0.5,above] {(1,1)};
    \draw [semithick,->] (B2) -- (C2) node[pos=0.3,above] {(2,1)};
    \draw [semithick,->] (D2) -- (C2) node[pos=0.5,below] {(3,1)};
\end{tikzpicture}
% \captionof{figure}{Nodes (in gray) with different fan-ins that are not distinguishable by a standard MPNN. The edge labels indicate incoming and outgoing port numbers, respectively.}
% \label{fig:fan_in_ex}
% \end{figure}

==> Tikz/ex_intro.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}, >=latex]
% \resizebox{0.9\linewidth}{!}{
% \begin{tikzpicture}[every node/.style={scale=1.0}, >=latex, font=\LARGE]
    % \tikzstyle{every node}=[font=\large]
    % \node[circle, minimum size=0.4cm] (O1) at  (-3,-2) {};
    % \node[circle, minimum size=0.4cm] (O2) at  (3,2) {};
    \node[businessman, female, draw, minimum size=0.4cm] (P1) at  (-6,1) {};
    \node[businessman, female, draw, minimum size=0.4cm] (P2) at  (-6,-1) {};
    \node[businessman, female, evil, draw, minimum size=0.4cm] (P3) at  (-3,-2) {};
    \node[circle, draw, minimum size=0.4cm] (A) at  (-3,0) {};
    \node[circle, draw, minimum size=0.4cm] (B1) at  (0,1.5) {};
    \node[circle, draw, minimum size=0.4cm] (B2) at  (0,0) {};
    \node[circle, draw, minimum size=0.4cm] (B3) at  (0,-1.5) {};
    \node[devil, draw, minimum size=0.4cm] (C) at  (3,0) {};
    \draw [semithick,->] (P1) edge node[pos=0.45,above] {\textcolor{blue}{\$}} (A);
    \draw [semithick,->] (P2) edge node[pos=0.45,above] {\textcolor{blue}{\$\$}} (A);
    \draw [semithick,->,dotted] (P3) edge node[pos=0.45] {\textcolor{red}{\$\$\$}} (A);
    \draw [line width=0.5mm,->,red] (A) edge node[pos=0.55,above] {\textcolor{blue}{\$}\textcolor{red}{\$}} (B1);
    \draw [line width=0.5mm,->,red] (A) edge node[pos=0.55,above] {\textcolor{blue}{\$}\textcolor{red}{\$}} (B2);
    \draw [line width=0.5mm,->,red] (A) edge node[pos=0.55,below] {\textcolor{blue}{\$}\textcolor{red}{\$}} (B3);
    \draw [line width=0.5mm,->,red] (B1) edge node[pos=0.45,above] {\textcolor{blue}{\$}\textcolor{red}{\$}} (C);
    \draw [line width=0.5mm,->,red] (B2) edge node[pos=0.45,above] {\textcolor{blue}{\$}\textcolor{red}{\$}} (C);
    \draw [line width=0.5mm,->,red] (B3) edge node[pos=0.45,below] {\textcolor{blue}{\$}\textcolor{red}{\$}} (C);
    \node at (A) [yshift=0.2cm,anchor=south,text=blue] {\Bed};
    \node at (P1) [yshift=-0.3cm,anchor=north] {Alice};
    \node at (P2) [yshift=-0.3cm,anchor=north] {Bob};
    \node at (P3) [yshift=-0.3cm,anchor=north] {Sean};
    \node at (C) [yshift=-0.3cm,anchor=north] {Tim};
\end{tikzpicture}
% }
\caption{Example of money laundering in a network of financial transactions. Alice and Bob stay at a hotel, which is run by a criminal group headed by Tim. Sean has some dirty money (red dollars) from criminal activities that he wants to transfer to Tim. They use the hotel for laundering the money. They mix the dirty cash with clean money from guests, pay different contractors for supplies, and then transfer these payments to Tim. The money transfer from Sean to the hotel is a cash payment hidden from banks and financial authorities (dotted edge). However, the scatter-gather pattern (bold, red edges) could be revealing of a money laundering scheme.}
\label{fig:intro_ex}
\end{figure}

==> Tikz/ex_ports_in_both_directions.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.9}, >=latex]
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (A) at  (0,3.6) {$a$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (B) at  (0,1.8) {$b$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (C) at  (0,0.0) {$c$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0, fill=gray!30] (D) at  (4,1.8) {$d$};
    \draw [semithick] (A) -- (D);
    \draw [semithick] (B) -- (D);
    \draw [semithick] (C) -- (D);
    \node[blue] at (0.7,0) {\footnotesize{$1$}};
    \node[blue] at (0.7,1.8) {\footnotesize{$1$}};
    \node[blue] at (0.7,3.6) {\footnotesize{$1$}};
    \node[blue] at (3.25,2.5) {\footnotesize{$1$}};
    \node[blue] at (3.1,1.8) {\footnotesize{$2$}};
    \node[blue] at (3.25,1.1) {\footnotesize{$3$}};
    
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (A2) at  (8,3.6) {$a'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (B2) at  (8,1.8) {$b'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0] (C2) at  (8,0) {$c'$};
    \node[circle, draw, minimum size=0.5cm, inner sep=0, fill=gray!30] (D2) at  (12,1.8) {$d'$};
    \draw [semithick] (A2) -- (D2) node[blue, pos=0.5,above] {\footnotesize{$(1,1)$}};
    \draw [semithick] (B2) -- (D2) node[blue, pos=0.3,above] {\footnotesize{$(1,2)$}};
    \draw [semithick] (C2) -- (D2) node[blue, pos=0.5,below] {\footnotesize{$(1,3)$}};
\end{tikzpicture}
